Senescent Ground Tree Rewrite Systems

Ground Tree Rewrite Systems with State are known to have an undecidable control state reachability problem. Taking inspiration from the recent introduction of scope-bounded multi-stack pushdown systems, we define Senescent Ground Tree Rewrite Systems. These are a restriction of ground tree rewrite systems with state such that nodes of the tree may no longer be rewritten after having witnessed an a priori fixed number of control state changes. As well as generalising scope-bounded multi-stack pushdown systems, we show --- via reductions to and from reset Petri-nets --- that these systems have an Ackermann-complete control state reachability problem. However, reachability of a regular set of trees remains undecidable.

==> gtrs-eg.tex <==
\newcommand\treenode[3]{
    \setlength{\unitlength}{1.5ex}
    \phantom{{{\scriptsize ${#3}$}}}\,% to centre circle
    \circlenode{#1}{\makebox(1,1)[c]{${#2}$}}\,%
    {{\scriptsize ${#3}$}}
}

\newcommand\treepic[3]{
    \pspicture(0,0)(8.75,4) 
        \rput(1,3.6){\rnode{C1}{$\control$}}
        \rput(1,3){\treenode{N0}{\cha}{2}}
        \rput(0,2){\treenode{N00}{\chb}{1}}
        \rput(2,2){\treenode{N01}{\chc}{1}}
        \rput(2,1){\treenode{N010}{\chd}{0}}
        %
        \ncline{-}{N0}{N00}
        \ncline{-}{N0}{N01}
        \ncline{-}{N01}{N010}
        %
        \rput(5,3.6){\rnode{C2}{${#1}$}}
        \rput(5,3){\treenode{M0}{\cha}{#2}}
        \rput(4,2){\treenode{M00}{\chb}{#3}}
        \rput(6,2){\treenode{M01}{\cha}{0}}
        \rput(5,1){\treenode{M010}{\chb}{0}}
        \rput(7,1){\treenode{M011}{\chc}{0}}
        %
        \ncline{-}{M0}{M00}
        \ncline{-}{M0}{M01}
        \ncline{-}{M01}{M010}
        \ncline{-}{M01}{M011}
        %
        \ncline[nodesep=3ex,linestyle=dashed]{->}{C1}{C2}
        %
        \psframe[framearc=.5,linestyle=dotted](1.5,2.5)(2.75,0.5)
        \pspolygon[linearc=.5,linestyle=dotted](6,2.75)(8.75,0.5)(3.75,0.5)
    \endpspicture
}

\newcommand\gtrsegchange{\treepic{\control'}{3}{2}}
\newcommand\gtrsegnochange{\treepic{\control}{2}{1}}

